Is Dark Energy a Cosmic Casimir Effect?

Unknown short-distance effects cancel the quartic divergence of the zero-point energies. If this renormalization took effect in the early universe after the last phase transition and applied only to modes whose wavelengths (over 2 pi) were shorter than the Hubble length 1/H at that time, then the zero-point energies of the modes of longer wavelengths can approximately account for the present value of the dark-energy density. The model makes two predictions.

==> de.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4896.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,996){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,1288){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,1580){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1210,1872){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,2164){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,2456){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1210,2748){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1210,3040){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1210,3332){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1210,3624){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,484){\makebox(0,0){\strut{} 1}}%
      \put(1745,484){\makebox(0,0){\strut{} 1.5}}%
      \put(2148,484){\makebox(0,0){\strut{} 2}}%
      \put(2551,484){\makebox(0,0){\strut{} 2.5}}%
      \put(2954,484){\makebox(0,0){\strut{} 3}}%
      \put(3357,484){\makebox(0,0){\strut{} 3.5}}%
      \put(3760,484){\makebox(0,0){\strut{} 4}}%
      \put(4163,484){\makebox(0,0){\strut{} 4.5}}%
      \put(4566,484){\makebox(0,0){\strut{} 5}}%
      \put(440,2164){\rotatebox{90}{\makebox(0,0){\strut{}\(\rho_{Ce}(t)/\rho_d(t_0)\)}}}%
      \put(2954,154){\makebox(0,0){\strut{}\(t/t^*\)}}%
      \put(2954,3954){\makebox(0,0){\strut{}Rapid Evolution of the Casimir Energy Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{De}}%
    \gplfronttext
  \end{picture}%
\endgroup

